Confounding Factors in Relating Model Performance to Morphology

The extent to which individual language characteristics influence tokenization and language modeling is an open question. Differences in morphological systems have been suggested as both unimportant and crucial to consider (Cotterell et al., 2018; Gerz et al., 2018a; Park et al., 2021, inter alia). We argue this conflicting evidence is due to confounding factors in experimental setups, making it hard to compare results and draw conclusions. We identify confounding factors in analyses trying to answer the question of whether, and how, morphology relates to language modeling. Next, we re-assess three hypotheses by Arnett & Bergen (2025) for why modeling agglutinative languages results in higher perplexities than fusional languages: they look at morphological alignment of tokenization, tokenization efficiency, and dataset size. We show that each conclusion includes confounding factors. Finally, we introduce token bigram metrics as an intrinsic way to predict the difficulty of causal language modeling, and find that they are gradient proxies for morphological complexity that do not require expert annotation. Ultimately, we outline necessities to reliably answer whether, and how, morphology relates to language modeling.

==> (inline-0) <==
\begin{tabular}{lllp{0.2\linewidth}}
    \toprule
    Dataset & Link & $|$L$|$ & Language Coverage\newline (ISO-639-3) \\
    \midrule
    EuroParl \cite{koehn2005europarla,tiedemann2012parallel} & \href{https://huggingface.co/datasets/Helsinki-NLP/europarl}{huggingface.co/datasets/Helsinki-NLP/europarl} & 21 & bul, ces, dan, deu, ell, eng, est, fin, fra, hun, ita, lav, lit, nld, pol, por, ron, slk, slv, spa, swe\\
    Morpho Challenge \cite{kurimo2010morpho} & \href{https://morpho.aalto.fi/events/morphochallenge2010/datasets.shtml}{morpho.aalto.fi/events/morphochallenge2010/datasets} & 3 & eng,fin,tur\\
    MorphyNet \cite{batsuren2021morphynet} & \href{https://github.com/kbatsuren/MorphyNet}{github.com/kbatsuren/MorphyNet} & 15 & cat, ces, deu, eng, fin, fra, hbs, hun, ita, mon, pol, por, rus, spa, swe \\
    MorphScore \cite{arnett2025why} & \href{https://github.com/catherinearnett/morphscore}{github.com/catherinearnett/morphscore} & 22 & bul, ceb, ell, eng, eus, gle, guj, hun, hye, ind, isl, jpn, kat, kmr, kor, pes, slv, spa, tam, tur, urd, zul\\
    FineWeb 1 \& 2 \cite{penedo2024fineweb,penedo2025fineweb2} & \makecell[l]{\href{https://huggingface.co/datasets/HuggingFaceFW/fineweb}{huggingface.co/datasets/HuggingFaceFW/fineweb} \\ \href{https://huggingface.co/datasets/HuggingFaceFW/fineweb-2}{huggingface.co/datasets/HuggingFaceFW/fineweb-2}} & 63 & afr, amh, arb, bel, ben, bos, bul, cat, ces, cym, dan, deu, ell, eng, epo, eus, fin, fra, glg, guj, heb, hin, hrv, hun, hye, ind, isl, ita, jpn, kan, kat, kaz, kir, kor, lat, lit, mal, mar, mkd, mlt, nld, nob, pan, pol, por, ron, rus, sin, slk, slv, som, spa, srp, swe, tam, tat, tel, tgk, tha, tur, ukr, urd, vie\\
    Example sentence \autoref{tab:ppl} & \href{https://tatoeba.org/en/sentences/show/13142837}{tatoeba.org/en/sentences/show/13142837} & - & - \\
    \bottomrule
\end{tabular}
\begin{tabular}{lll}
    \toprule
    Library & Purpose & Link\\
    \midrule
    TkTkT & Tokenization toolkit. & \href{https://github.com/bauwenst/TkTkT}{github.com/bauwenst/TkTkT} \\ 
    MoDeST & Morphological datasets. & \href{https://github.com/bauwenst/MoDeST}{github.com/bauwenst/MoDeST}\\
    Qwanqwa & Language metadata. & \href{https://github.com/WPoelman/qwanqwa}{github.com/WPoelman/qwanqwa} \\
    Fugashi \cite{mccann2020fugashi} & Japanese word segmentation. & \href{https://github.com/polm/fugashi}{github.com/polm/fugashi} \\
    PyThaiNLP \cite{phatthiyaphaibun2023pythainlp} & Thai word segmentation. & \href{https://github.com/PyThaiNLP/pythainlp}{github.com/PyThaiNLP/pythainlp} \\
    -- & Scripts by \citet{arnett2025why}. & \href{https://osf.io/jukzd/?view_only=3d0d491d24074215a0ab81f72a693c16}{osf.io/jukzd} \\
    -- & Scripts used for this paper. & \href{https://github.com/LAGoM-NLP/ConfoundingFactors}{github.com/LAGoM-NLP/ConfoundingFactors} \\ 
    \bottomrule
\end{tabular}
\begin{tabular}{llr}
\toprule
Language & Source & $|$Words$|$ \\
\midrule
Turkish &  MorphoChallenge & 1000 \\
Mongolian &   MorphyNet & 16822 \\
Polish &   MorphyNet & 58711 \\
Swedish &   MorphyNet & 94488 \\
Catalan &  MorphyNet & 121749 \\
German &  MorphyNet & 186395 \\
Portuguese &  MorphyNet & 262116 \\
Czech &  MorphyNet & 326147 \\
French &  MorphyNet & 383064 \\
English &  MorphyNet & 414967 \\
Italian &  MorphyNet & 562273 \\
Russian &  MorphyNet & 804279 \\
Spanish &  MorphyNet & 882688 \\
Hungarian &  MorphyNet & 939067 \\
Finnish & MorphyNet & 1629510 \\
 \bottomrule
\end{tabular}
\begin{tabular}{ll|rr|rr|rr|rr|rr|rr|rr}
\multicolumn{2}{c|}{} & \multicolumn{4}{c|}{Token Bigrams} & \multicolumn{6}{c|}{Token Unigrams} & \multicolumn{4}{c}{Words} \\
\multicolumn{2}{c|}{} & \multicolumn{2}{c|}{AV} & \multicolumn{2}{c|}{$\eta$} & \multicolumn{2}{c|}{MATTR} & \multicolumn{2}{c|}{MTL} & \multicolumn{2}{c|}{RE} & \multicolumn{2}{c|}{$\mathcal S$} & \multicolumn{2}{c}{MWL} \\
\multicolumn{1}{l}{Language} & \multicolumn{1}{l|}{G$^*$} & \multicolumn{1}{c}{EP} & \multicolumn{1}{c|}{FW} & \multicolumn{1}{c}{EP} & \multicolumn{1}{c|}{FW ($\downarrow$)} & \multicolumn{1}{c}{ EP} & \multicolumn{1}{c|}{ FW} & \multicolumn{1}{c}{EP} & \multicolumn{1}{c|}{FW} & \multicolumn{1}{c}{EP} & \multicolumn{1}{c|}{FW} & \multicolumn{1}{c}{ EP} & \multicolumn{1}{c|}{ FW} & \multicolumn{1}{c}{EP} & \multicolumn{1}{c}{FW} \\
\hline
Thai & Iso &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{3.67} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{19.71} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{52.16} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.65} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{24.40} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{3.69} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.05} \\
Vietnamese & Iso &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{3.37} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{26.44} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{34.88} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{3.78} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{40.31} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{7.98} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{4.17} \\
Indonesian & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{6.01} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{29.55} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{41.18} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{5.11} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{36.09} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{11.79} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{6.36} \\
Galician & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{9.74} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{30.80} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{31.29} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{2.69} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{42.71} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{24.53} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.55} \\
French & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{2.39} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{6.13} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{19.11} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{32.35} & \badproxy[31.77846700951903][37.80174889898552][45.72438686242305]{34.27} & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{39.78} & \badproxy[4.695011406724573][5.046404781816551][5.374096019376062]{5.08} & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.54} & \badproxy[32.262185953590986][35.53231854284905][40.30068772684927]{40.30} & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{41.73} & \wordproxy[2.29880945446543][12.11874589210588][16.58109328113736]{2.30} & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{4.75} & \wordproxy[5.537347205110425][6.1019656760769765][7.78445446237931]{5.91} & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.42} \\
Portuguese & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{3.06} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{6.79} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{21.31} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{33.02} & \badproxy[31.77846700951903][37.80174889898552][45.72438686242305]{35.38} & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{41.75} & \badproxy[4.695011406724573][5.046404781816551][5.374096019376062]{4.91} & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.41} & \badproxy[32.262185953590986][35.53231854284905][40.30068772684927]{36.38} & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{35.52} & \wordproxy[2.29880945446543][12.11874589210588][16.58109328113736]{10.64} & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{11.83} & \wordproxy[5.537347205110425][6.1019656760769765][7.78445446237931]{5.79} & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.45} \\
English & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{2.12} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{5.74} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{15.92} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{33.20} & \badproxy[31.77846700951903][37.80174889898552][45.72438686242305]{31.78} & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{40.26} & \badproxy[4.695011406724573][5.046404781816551][5.374096019376062]{4.89} & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.31} & \badproxy[32.262185953590986][35.53231854284905][40.30068772684927]{36.68} & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{35.22} & \wordproxy[2.29880945446543][12.11874589210588][16.58109328113736]{9.27} & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{11.99} & \wordproxy[5.537347205110425][6.1019656760769765][7.78445446237931]{5.54} & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.24} \\
Punjabi & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{6.19} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{33.32} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{39.06} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.14} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{44.86} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{5.19} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{4.79} \\
Spanish & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{2.95} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{7.49} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{22.70} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{34.15} & \badproxy[31.77846700951903][37.80174889898552][45.72438686242305]{33.85} & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{41.34} & \badproxy[4.695011406724573][5.046404781816551][5.374096019376062]{5.05} & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.53} & \badproxy[32.262185953590986][35.53231854284905][40.30068772684927]{36.16} & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{35.66} & \wordproxy[2.29880945446543][12.11874589210588][16.58109328113736]{9.05} & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{10.56} & \wordproxy[5.537347205110425][6.1019656760769765][7.78445446237931]{5.72} & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.47} \\
Bosnian & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.18} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{34.75} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{45.81} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.06} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{35.80} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{14.55} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.64} \\
Macedonian & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.21} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{34.91} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{44.84} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.51} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{35.72} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{11.85} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.70} \\
Japanese & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{7.13} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{35.27} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{48.22} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{1.77} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{42.59} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{49.50} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{1.95} \\
Greek & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{4.20} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{12.20} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{24.48} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{35.81} & \badproxy[31.77846700951903][37.80174889898552][45.72438686242305]{38.71} & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{45.60} & \badproxy[4.695011406724573][5.046404781816551][5.374096019376062]{5.11} & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.36} & \badproxy[32.262185953590986][35.53231854284905][40.30068772684927]{37.44} & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{36.96} & \wordproxy[2.29880945446543][12.11874589210588][16.58109328113736]{10.35} & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{12.39} & \wordproxy[5.537347205110425][6.1019656760769765][7.78445446237931]{6.15} & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.84} \\
Hebrew & Int &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.13} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{35.91} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{51.06} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{3.83} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{37.00} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{13.24} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.03} \\
Catalan & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.10} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{36.14} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{40.43} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.15} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{35.41} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{12.37} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.26} \\
Urdu & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{5.15} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{36.48} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{38.39} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.15} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{45.26} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{1.96} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{4.60} \\
Hindi & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{6.79} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{36.51} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{38.85} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.27} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{44.70} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{2.27} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{4.78} \\
Bulgarian & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{3.37} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.38} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{24.12} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{37.02} & \badproxy[31.77846700951903][37.80174889898552][45.72438686242305]{36.37} & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{44.07} & \badproxy[4.695011406724573][5.046404781816551][5.374096019376062]{4.86} & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.16} & \badproxy[32.262185953590986][35.53231854284905][40.30068772684927]{34.88} & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{34.66} & \wordproxy[2.29880945446543][12.11874589210588][16.58109328113736]{12.21} & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{13.99} & \wordproxy[5.537347205110425][6.1019656760769765][7.78445446237931]{5.97} & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.51} \\
Esperanto & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{9.10} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{37.42} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{42.46} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.09} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{35.14} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{13.18} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.47} \\
Afrikaans & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{6.78} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{37.52} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{38.32} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.23} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{36.91} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{10.64} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.23} \\
Welsh & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{6.92} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{37.63} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{39.50} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.07} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{34.36} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{14.43} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.15} \\
Dutch & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{3.33} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{7.57} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{20.75} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{37.87} & \badproxy[31.77846700951903][37.80174889898552][45.72438686242305]{33.85} & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{41.02} & \badproxy[4.695011406724573][5.046404781816551][5.374096019376062]{5.17} & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.55} & \badproxy[32.262185953590986][35.53231854284905][40.30068772684927]{37.83} & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{37.41} & \wordproxy[2.29880945446543][12.11874589210588][16.58109328113736]{8.36} & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{10.63} & \wordproxy[5.537347205110425][6.1019656760769765][7.78445446237931]{6.01} & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.68} \\
Danish & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{3.84} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{7.80} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{24.12} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{38.22} & \badproxy[31.77846700951903][37.80174889898552][45.72438686242305]{33.32} & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{40.94} & \badproxy[4.695011406724573][5.046404781816551][5.374096019376062]{4.78} & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.11} & \badproxy[32.262185953590986][35.53231854284905][40.30068772684927]{35.53} & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{36.00} & \wordproxy[2.29880945446543][12.11874589210588][16.58109328113736]{11.91} & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{13.54} & \wordproxy[5.537347205110425][6.1019656760769765][7.78445446237931]{5.82} & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.46} \\
Romanian & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{3.12} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{7.73} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{25.09} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{39.26} & \badproxy[31.77846700951903][37.80174889898552][45.72438686242305]{37.80} & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{41.85} & \badproxy[4.695011406724573][5.046404781816551][5.374096019376062]{5.04} & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.18} & \badproxy[32.262185953590986][35.53231854284905][40.30068772684927]{36.98} & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{36.94} & \wordproxy[2.29880945446543][12.11874589210588][16.58109328113736]{10.52} & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{13.09} & \wordproxy[5.537347205110425][6.1019656760769765][7.78445446237931]{5.95} & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.56} \\
Swedish & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{3.84} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.06} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{24.18} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{39.42} & \badproxy[31.77846700951903][37.80174889898552][45.72438686242305]{35.90} & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{43.06} & \badproxy[4.695011406724573][5.046404781816551][5.374096019376062]{5.11} & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.46} & \badproxy[32.262185953590986][35.53231854284905][40.30068772684927]{39.79} & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{38.17} & \wordproxy[2.29880945446543][12.11874589210588][16.58109328113736]{8.73} & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{10.54} & \wordproxy[5.537347205110425][6.1019656760769765][7.78445446237931]{6.10} & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.60} \\
Norwegian Bokmål & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.15} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{39.76} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{42.24} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.21} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{36.20} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{12.57} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.45} \\
Lithuanian & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{6.26} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{11.95} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{33.62} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{39.79} & \badproxy[31.77846700951903][37.80174889898552][45.72438686242305]{44.11} & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{51.10} & \badproxy[4.695011406724573][5.046404781816551][5.374096019376062]{5.00} & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.42} & \badproxy[32.262185953590986][35.53231854284905][40.30068772684927]{32.26} & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{32.59} & \wordproxy[2.29880945446543][12.11874589210588][16.58109328113736]{16.58} & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{17.79} & \wordproxy[5.537347205110425][6.1019656760769765][7.78445446237931]{6.61} & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{6.30} \\
Maltese & Int &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{11.09} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{40.40} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{39.23} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.07} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{34.47} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{6.72} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{6.32} \\
Amharic & Int &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{9.19} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{41.06} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{53.28} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{3.56} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{54.21} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{8.45} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.03} \\
Czech & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{4.58} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{10.37} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{30.07} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{41.70} & \badproxy[31.77846700951903][37.80174889898552][45.72438686242305]{43.06} & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{49.01} & \badproxy[4.695011406724573][5.046404781816551][5.374096019376062]{4.70} & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.13} & \badproxy[32.262185953590986][35.53231854284905][40.30068772684927]{35.15} & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{35.95} & \wordproxy[2.29880945446543][12.11874589210588][16.58109328113736]{13.67} & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{15.02} & \wordproxy[5.537347205110425][6.1019656760769765][7.78445446237931]{6.01} & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.73} \\
Italian & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{3.65} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.65} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{27.10} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{41.74} & \badproxy[31.77846700951903][37.80174889898552][45.72438686242305]{37.56} & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{44.52} & \badproxy[4.695011406724573][5.046404781816551][5.374096019376062]{5.22} & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.52} & \badproxy[32.262185953590986][35.53231854284905][40.30068772684927]{38.85} & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{36.68} & \wordproxy[2.29880945446543][12.11874589210588][16.58109328113736]{9.39} & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{11.63} & \wordproxy[5.537347205110425][6.1019656760769765][7.78445446237931]{6.21} & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.65} \\
Belarusian & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{12.10} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{41.95} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{50.46} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.20} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{32.81} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{17.73} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{6.01} \\
Croatian & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{10.81} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{42.41} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{46.94} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.11} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{35.63} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{15.00} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.69} \\
Standard Arabic & Int &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.19} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{42.58} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{45.47} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.08} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{50.07} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{5.39} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.42} \\
Gujarati & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{7.71} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{42.61} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{44.30} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.36} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{42.27} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{5.58} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.27} \\
Serbian & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{9.53} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{42.66} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{44.61} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{3.87} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{34.71} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{14.67} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.10} \\
Tajik & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{7.82} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{42.77} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{44.01} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.50} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{34.50} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{14.11} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.86} \\
Slovenian & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{4.09} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{9.85} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{32.04} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{42.84} & \badproxy[31.77846700951903][37.80174889898552][45.72438686242305]{40.42} & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{44.57} & \badproxy[4.695011406724573][5.046404781816551][5.374096019376062]{4.77} & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{3.97} & \badproxy[32.262185953590986][35.53231854284905][40.30068772684927]{33.74} & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{34.59} & \wordproxy[2.29880945446543][12.11874589210588][16.58109328113736]{13.66} & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{16.72} & \wordproxy[5.537347205110425][6.1019656760769765][7.78445446237931]{5.88} & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.65} \\
Russian & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{11.89} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{43.19} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{47.24} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.10} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{32.92} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{18.26} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{6.01} \\
Bengali & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{7.41} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{43.19} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{48.25} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.90} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{43.10} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{6.63} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{6.11} \\
Ukrainian & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{11.96} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{43.40} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{46.68} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.04} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{32.62} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{18.91} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{6.01} \\
Icelandic & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{9.99} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{43.43} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{44.74} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.29} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{37.72} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{11.73} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.68} \\
Slovak & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{4.70} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{11.10} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{31.12} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{43.51} & \badproxy[31.77846700951903][37.80174889898552][45.72438686242305]{43.04} & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{47.10} & \badproxy[4.695011406724573][5.046404781816551][5.374096019376062]{4.82} & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{3.95} & \badproxy[32.262185953590986][35.53231854284905][40.30068772684927]{34.91} & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{35.94} & \wordproxy[2.29880945446543][12.11874589210588][16.58109328113736]{13.39} & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{15.90} & \wordproxy[5.537347205110425][6.1019656760769765][7.78445446237931]{6.13} & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.66} \\
German & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{4.04} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.84} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{26.33} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{43.65} & \badproxy[31.77846700951903][37.80174889898552][45.72438686242305]{35.83} & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{45.28} & \badproxy[4.695011406724573][5.046404781816551][5.374096019376062]{5.28} & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.64} & \badproxy[32.262185953590986][35.53231854284905][40.30068772684927]{35.14} & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{36.03} & \wordproxy[2.29880945446543][12.11874589210588][16.58109328113736]{12.12} & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{12.98} & \wordproxy[5.537347205110425][6.1019656760769765][7.78445446237931]{6.52} & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{6.17} \\
Polish & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{4.74} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{10.47} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{30.85} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{43.92} & \badproxy[31.77846700951903][37.80174889898552][45.72438686242305]{44.51} & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{47.89} & \badproxy[4.695011406724573][5.046404781816551][5.374096019376062]{5.25} & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.24} & \badproxy[32.262185953590986][35.53231854284905][40.30068772684927]{35.76} & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{35.80} & \wordproxy[2.29880945446543][12.11874589210588][16.58109328113736]{12.75} & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{15.37} & \wordproxy[5.537347205110425][6.1019656760769765][7.78445446237931]{6.68} & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{6.02} \\
Kyrgyz & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.95} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{44.27} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{54.35} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.90} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{34.19} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{15.08} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{6.64} \\
Georgian & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{10.27} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{45.03} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{49.64} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.84} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{33.18} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{17.05} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{6.90} \\
Armenian & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{9.88} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{45.06} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{47.37} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.77} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{36.35} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{14.13} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{6.67} \\
Latin & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.77} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{46.14} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{35.64} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.59} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{31.02} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{16.41} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.84} \\
Tatar & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{9.58} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{46.74} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{51.88} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.54} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{33.22} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{16.12} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{6.11} \\
Kazakh & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{9.25} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{47.53} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{52.62} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{5.18} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{41.94} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{3.77} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{6.59} \\
Sinhala & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{9.03} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{47.93} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{50.53} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.59} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{42.48} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{8.43} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{5.73} \\
Finnish & Agg & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{7.14} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{14.49} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{36.83} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{49.22} & \badproxy[31.77846700951903][37.80174889898552][45.72438686242305]{45.72} & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{51.84} & \badproxy[4.695011406724573][5.046404781816551][5.374096019376062]{5.37} & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.53} & \badproxy[32.262185953590986][35.53231854284905][40.30068772684927]{34.60} & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{35.22} & \wordproxy[2.29880945446543][12.11874589210588][16.58109328113736]{16.23} & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{18.03} & \wordproxy[5.537347205110425][6.1019656760769765][7.78445446237931]{7.78} & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{7.23} \\
Telugu & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{13.52} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{49.33} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{52.24} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{5.05} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{42.21} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{4.65} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{6.72} \\
Somali & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.64} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{49.63} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{45.72} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{5.13} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{46.47} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{2.70} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{6.02} \\
Tamil & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{13.82} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{49.98} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{55.18} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{5.78} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{42.50} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{3.67} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{7.67} \\
Turkish & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{9.66} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{50.14} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{49.71} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.61} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{36.11} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{15.11} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{6.50} \\
Malayalam & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{20.34} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{50.77} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{57.93} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{5.63} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{43.08} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{5.35} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{8.56} \\
Basque & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{9.81} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{51.58} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{49.98} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.85} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{33.77} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{16.01} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{6.67} \\
Hungarian & Agg & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{6.69} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{13.66} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{39.11} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{52.99} & \badproxy[31.77846700951903][37.80174889898552][45.72438686242305]{41.73} & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{47.70} & \badproxy[4.695011406724573][5.046404781816551][5.374096019376062]{5.05} & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.24} & \badproxy[32.262185953590986][35.53231854284905][40.30068772684927]{34.10} & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{33.86} & \wordproxy[2.29880945446543][12.11874589210588][16.58109328113736]{14.63} & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{17.26} & \wordproxy[5.537347205110425][6.1019656760769765][7.78445446237931]{6.78} & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{6.24} \\
Marathi & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{12.03} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{55.10} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{50.27} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{4.91} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{42.88} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{5.92} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{6.05} \\
Korean & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{11.88} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{55.21} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{48.97} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{2.43} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{36.69} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{22.98} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{3.89} \\
Kannada & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{15.55} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{55.37} &  & \badproxy[31.29273458862818][45.5984486616273][57.93295802312317]{55.73} &  & \badproxy[1.7731557725417246][4.308988134020461][5.780930620642329]{5.25} &  & \badproxy[24.40446412766168][36.08961265971455][54.21308748618633]{41.97} &  & \wordproxy[1.96339547959383][12.56724310960107][49.49930946927555]{7.42} &  & \wordproxy[1.9461971169397976][5.683411072659402][8.561332131993879]{7.08} \\
Latvian & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{4.45} &  & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{28.07} &  & \badproxy[31.77846700951903][37.80174889898552][45.72438686242305]{41.75} &  & \badproxy[4.695011406724573][5.046404781816551][5.374096019376062]{5.00} &  & \badproxy[32.262185953590986][35.53231854284905][40.30068772684927]{32.29} &  & \wordproxy[2.29880945446543][12.11874589210588][16.58109328113736]{15.76} &  & \wordproxy[5.537347205110425][6.1019656760769765][7.78445446237931]{6.41} &  \\
Estonian & Agg & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{6.27} &  & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{40.31} &  & \badproxy[31.77846700951903][37.80174889898552][45.72438686242305]{43.66} &  & \badproxy[4.695011406724573][5.046404781816551][5.374096019376062]{5.22} &  & \badproxy[32.262185953590986][35.53231854284905][40.30068772684927]{34.58} &  & \wordproxy[2.29880945446543][12.11874589210588][16.58109328113736]{14.87} &  & \wordproxy[5.537347205110425][6.1019656760769765][7.78445446237931]{6.96} &  \\
\end{tabular}
\begin{tabular}{ll|rr|rr}
\multicolumn{2}{c|}{} & \multicolumn{2}{c|}{AV} & \multicolumn{2}{c}{$\eta$} \\
\multicolumn{1}{l}{Language} & \multicolumn{1}{l|}{G$^*$} & \multicolumn{1}{c}{EP} & \multicolumn{1}{c|}{FW} & \multicolumn{1}{c}{EP} & \multicolumn{1}{c}{FW ($\downarrow$)} \\
\hline
Thai & Iso &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{3.67} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{19.71} \\
Vietnamese & Iso &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{3.37} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{26.44} \\
Indonesian & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{6.01} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{29.55} \\
Galician & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{9.74} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{30.80} \\
French & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{2.39} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{6.13} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{19.11} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{32.35} \\
Portuguese & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{3.06} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{6.79} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{21.31} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{33.02} \\
English & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{2.12} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{5.74} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{15.92} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{33.20} \\
Punjabi & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{6.19} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{33.32} \\
Spanish & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{2.95} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{7.49} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{22.70} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{34.15} \\
Bosnian & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.18} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{34.75} \\
Macedonian & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.21} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{34.91} \\
Japanese & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{7.13} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{35.27} \\
Greek & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{4.20} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{12.20} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{24.48} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{35.81} \\
Hebrew & Int &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.13} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{35.91} \\
Catalan & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.10} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{36.14} \\
Urdu & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{5.15} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{36.48} \\
Hindi & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{6.79} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{36.51} \\
Bulgarian & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{3.37} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.38} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{24.12} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{37.02} \\
Esperanto & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{9.10} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{37.42} \\
Afrikaans & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{6.78} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{37.52} \\
Welsh & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{6.92} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{37.63} \\
Dutch & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{3.33} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{7.57} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{20.75} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{37.87} \\
Danish & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{3.84} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{7.80} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{24.12} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{38.22} \\
Romanian & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{3.12} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{7.73} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{25.09} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{39.26} \\
Swedish & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{3.84} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.06} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{24.18} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{39.42} \\
Norwegian Bokmål & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.15} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{39.76} \\
Lithuanian & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{6.26} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{11.95} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{33.62} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{39.79} \\
Maltese & Int &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{11.09} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{40.40} \\
Amharic & Int &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{9.19} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{41.06} \\
Czech & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{4.58} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{10.37} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{30.07} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{41.70} \\
Italian & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{3.65} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.65} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{27.10} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{41.74} \\
Belarusian & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{12.10} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{41.95} \\
Croatian & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{10.81} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{42.41} \\
Standard Arabic & Int &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.19} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{42.58} \\
Gujarati & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{7.71} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{42.61} \\
Serbian & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{9.53} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{42.66} \\
Tajik & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{7.82} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{42.77} \\
Slovenian & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{4.09} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{9.85} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{32.04} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{42.84} \\
Russian & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{11.89} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{43.19} \\
Bengali & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{7.41} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{43.19} \\
Ukrainian & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{11.96} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{43.40} \\
Icelandic & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{9.99} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{43.43} \\
Slovak & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{4.70} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{11.10} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{31.12} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{43.51} \\
German & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{4.04} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.84} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{26.33} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{43.65} \\
Polish & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{4.74} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{10.47} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{30.85} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{43.92} \\
Kyrgyz & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.95} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{44.27} \\
Georgian & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{10.27} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{45.03} \\
Armenian & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{9.88} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{45.06} \\
Latin & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.77} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{46.14} \\
Tatar & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{9.58} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{46.74} \\
Kazakh & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{9.25} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{47.53} \\
Sinhala & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{9.03} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{47.93} \\
Finnish & Agg & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{7.14} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{14.49} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{36.83} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{49.22} \\
Telugu & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{13.52} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{49.33} \\
Somali & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{8.64} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{49.63} \\
Tamil & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{13.82} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{49.98} \\
Turkish & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{9.66} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{50.14} \\
Malayalam & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{20.34} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{50.77} \\
Basque & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{9.81} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{51.58} \\
Hungarian & Agg & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{6.69} & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{13.66} & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{39.11} & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{52.99} \\
Marathi & Fus &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{12.03} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{55.10} \\
Korean & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{11.88} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{55.21} \\
Kannada & Agg &  & \gradproxy[3.370453995134856][8.953134742188528][20.33549408519737]{15.55} &  & \gradproxy[19.70983692317072][41.951147926523255][55.36589231511255]{55.37} \\
Latvian & Fus & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{4.45} &  & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{28.07} &  \\
Estonian & Agg & \gradproxy[2.1211252048993914][4.044892599519379][7.137534477729758]{6.27} &  & \gradproxy[15.91942205034592][26.33009085190066][40.31395203003415]{40.31} &  \\
\end{tabular}
\begin{tabular}{ll|rr|rr}
\multicolumn{2}{c|}{} & \multicolumn{2}{c|}{AV} & \multicolumn{2}{c}{$\eta$} \\
\multicolumn{1}{l}{Language} & \multicolumn{1}{l|}{G$^*$} & \multicolumn{1}{c}{EP} & \multicolumn{1}{c|}{FW} & \multicolumn{1}{c}{EP} & \multicolumn{1}{c}{FW ($\downarrow$)} \\
\hline
Galician & Fus &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{18.50} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{46.61} \\
Vietnamese & Iso &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{24.34} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{57.51} \\
Bosnian & Fus &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{26.16} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{58.62} \\
Esperanto & Agg &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{26.74} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{62.21} \\
Punjabi & Agg &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{28.13} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{62.22} \\
Macedonian & Fus &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{26.25} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{62.87} \\
Gujarati & Fus &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{35.36} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{62.98} \\
Tajik & Agg &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{30.14} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{64.31} \\
Indonesian & Agg &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{27.34} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{64.93} \\
Bulgarian & Fus & \gradproxy[15.930697486001916][19.610543873337367][29.35222819978213]{16.28} & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{24.66} & \gradproxy[48.74851115109108][55.0732863240929][63.33615187111556]{49.56} & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{65.12} \\
Urdu & Fus &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{27.60} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{65.45} \\
Serbian & Fus &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{31.34} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{66.13} \\
Spanish & Fus & \gradproxy[15.930697486001916][19.610543873337367][29.35222819978213]{16.25} & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{24.81} & \gradproxy[48.74851115109108][55.0732863240929][63.33615187111556]{50.99} & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{66.57} \\
Maltese & Int &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{31.49} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{66.61} \\
Hindi & Fus &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{28.70} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{66.71} \\
Romanian & Fus & \gradproxy[15.930697486001916][19.610543873337367][29.35222819978213]{19.39} & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{22.04} & \gradproxy[48.74851115109108][55.0732863240929][63.33615187111556]{53.77} & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{66.93} \\
Danish & Fus & \gradproxy[15.930697486001916][19.610543873337367][29.35222819978213]{17.25} & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{23.76} & \gradproxy[48.74851115109108][55.0732863240929][63.33615187111556]{49.90} & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{67.34} \\
Greek & Fus & \gradproxy[15.930697486001916][19.610543873337367][29.35222819978213]{18.37} & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{30.46} & \gradproxy[48.74851115109108][55.0732863240929][63.33615187111556]{54.04} & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{67.46} \\
French & Fus & \gradproxy[15.930697486001916][19.610543873337367][29.35222819978213]{15.93} & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{22.08} & \gradproxy[48.74851115109108][55.0732863240929][63.33615187111556]{50.69} & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{67.70} \\
Afrikaans & Fus &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{22.95} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{67.71} \\
Croatian & Fus &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{33.60} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{68.10} \\
Armenian & Agg &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{32.80} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{68.12} \\
Catalan & Fus &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{24.52} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{68.38} \\
Portuguese & Fus & \gradproxy[15.930697486001916][19.610543873337367][29.35222819978213]{17.75} & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{23.11} & \gradproxy[48.74851115109108][55.0732863240929][63.33615187111556]{51.09} & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{68.39} \\
Welsh & Fus &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{23.98} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{68.60} \\
Norwegian Bokmål & Fus &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{24.31} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{68.70} \\
Lithuanian & Fus & \gradproxy[15.930697486001916][19.610543873337367][29.35222819978213]{26.16} & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{35.43} & \gradproxy[48.74851115109108][55.0732863240929][63.33615187111556]{58.85} & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{69.42} \\
Icelandic & Fus &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{30.65} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{69.50} \\
Tatar & Agg &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{41.04} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{69.65} \\
Kyrgyz & Agg &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{38.40} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{69.89} \\
Slovenian & Fus & \gradproxy[15.930697486001916][19.610543873337367][29.35222819978213]{22.47} & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{30.14} & \gradproxy[48.74851115109108][55.0732863240929][63.33615187111556]{59.12} & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{70.49} \\
Dutch & Fus & \gradproxy[15.930697486001916][19.610543873337367][29.35222819978213]{18.49} & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{25.72} & \gradproxy[48.74851115109108][55.0732863240929][63.33615187111556]{51.26} & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{70.56} \\
Swedish & Fus & \gradproxy[15.930697486001916][19.610543873337367][29.35222819978213]{18.46} & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{26.38} & \gradproxy[48.74851115109108][55.0732863240929][63.33615187111556]{51.66} & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{70.61} \\
Malayalam & Agg &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{54.45} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{70.61} \\
Ukrainian & Fus &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{32.51} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{70.85} \\
Kazakh & Agg &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{34.93} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{70.91} \\
Tamil & Agg &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{44.26} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{71.03} \\
Belarusian & Fus &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{36.92} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{71.13} \\
English & Fus & \gradproxy[15.930697486001916][19.610543873337367][29.35222819978213]{16.95} & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{26.24} & \gradproxy[48.74851115109108][55.0732863240929][63.33615187111556]{48.75} & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{71.46} \\
Russian & Fus &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{32.64} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{71.63} \\
Korean & Agg &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{28.84} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{71.66} \\
Czech & Fus & \gradproxy[15.930697486001916][19.610543873337367][29.35222819978213]{25.68} & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{34.26} & \gradproxy[48.74851115109108][55.0732863240929][63.33615187111556]{58.56} & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{71.67} \\
Slovak & Fus & \gradproxy[15.930697486001916][19.610543873337367][29.35222819978213]{23.50} & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{30.69} & \gradproxy[48.74851115109108][55.0732863240929][63.33615187111556]{58.02} & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{71.75} \\
Telugu & Agg &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{45.59} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{71.77} \\
Polish & Fus & \gradproxy[15.930697486001916][19.610543873337367][29.35222819978213]{24.32} & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{28.49} & \gradproxy[48.74851115109108][55.0732863240929][63.33615187111556]{57.41} & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{72.26} \\
Finnish & Agg & \gradproxy[15.930697486001916][19.610543873337367][29.35222819978213]{29.35} & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{37.74} & \gradproxy[48.74851115109108][55.0732863240929][63.33615187111556]{60.43} & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{72.32} \\
Georgian & Agg &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{35.55} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{72.54} \\
Hungarian & Agg & \gradproxy[15.930697486001916][19.610543873337367][29.35222819978213]{25.08} & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{35.90} & \gradproxy[48.74851115109108][55.0732863240929][63.33615187111556]{59.34} & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{72.60} \\
Somali & Agg &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{29.32} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{72.62} \\
Italian & Fus & \gradproxy[15.930697486001916][19.610543873337367][29.35222819978213]{19.61} & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{26.03} & \gradproxy[48.74851115109108][55.0732863240929][63.33615187111556]{55.98} & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{72.90} \\
Amharic & Int &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{40.41} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{73.03} \\
Bengali & Agg &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{41.66} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{73.20} \\
German & Fus & \gradproxy[15.930697486001916][19.610543873337367][29.35222819978213]{21.25} & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{28.58} & \gradproxy[48.74851115109108][55.0732863240929][63.33615187111556]{55.07} & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{73.30} \\
Latin & Fus &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{30.36} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{73.73} \\
Sinhala & Fus &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{45.41} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{73.91} \\
Kannada & Agg &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{50.12} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{74.50} \\
Turkish & Agg &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{33.36} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{74.55} \\
Basque & Agg &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{36.19} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{75.02} \\
Marathi & Fus &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{47.70} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{75.79} \\
Japanese & Agg &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{28.33} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{76.16} \\
Standard Arabic & Int &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{37.93} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{76.82} \\
Hebrew & Int &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{40.78} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{78.20} \\
Thai & Iso &  & \gradproxy[18.497944507447283][30.45766123438304][54.445774561321215]{43.33} &  & \gradproxy[46.60691811530599][70.56394746805897][78.38652038859419]{78.39} \\
Latvian & Fus & \gradproxy[15.930697486001916][19.610543873337367][29.35222819978213]{25.30} &  & \gradproxy[48.74851115109108][55.0732863240929][63.33615187111556]{58.24} &  \\
Estonian & Agg & \gradproxy[15.930697486001916][19.610543873337367][29.35222819978213]{28.36} &  & \gradproxy[48.74851115109108][55.0732863240929][63.33615187111556]{63.34} &  \\
\end{tabular}

==> fig/statistics/tikz-treatments1.tex <==
\begin{tikzpicture}[>=stealth, every node/.style={font=\small}]
    \def\s{0.8}       %
    \def\innergap{0.6} %
    
    \fill[blue!70] (0,0) rectangle (\s,\s);
    \fill[red!70] (\s+\innergap,0) rectangle (2*\s+\innergap,\s);
    
    \draw[<->] (\s,0.5*\s) -- (\s+\innergap,0.5*\s);
    
    \draw[->, bend left=30] (\s/2,\s+0.2) to node[above]{treatment} (\s+\innergap+\s/2,\s+0.2);
\end{tikzpicture}


==> fig/statistics/tikz-treatments2.tex <==
\begin{tikzpicture}[>=stealth, every node/.style={font=\small}]
    \def\s{0.8}      %
    \def\innergap{0.6} %
    \def\outergap{4} %
    
    \fill[red!70] (0,0) rectangle (\s,\s);
    \fill[red!70] (\s+\innergap,0) rectangle (2*\s+\innergap,\s);
    
    \draw[<->] (\s,0.5*\s) -- (\s+\innergap,0.5*\s);
    
    \fill[blue!70] (\outergap,0) rectangle (\outergap+\s,\s);
    \fill[blue!70] (\outergap+\s+\innergap,0) rectangle (\outergap+2*\s+\innergap,\s);
    
    \draw[<->] (\outergap+\s,0.5*\s) -- (\outergap+\s+\innergap,0.5*\s);
    
    \draw[->, bend left=30] (\s+0.5*\innergap,1.0) to node[above]{treatment} (\outergap+\s+0.5*\innergap,1.0);    
\end{tikzpicture}

